Sharing Spectrum and Services in the 7-24 GHz Upper Midband

The upper midband, spanning 7 to 24 GHz, strikes a good balance between large bandwidths and favorable propagation environments for future 6th Generation (6G) networks. Wireless networks in the upper midband, however, will need to share the spectrum and safely coexist with a variety of incumbents, ranging from radiolocation to fixed satellite services, as well as Earth exploration and sensing. In this paper, we take the first step toward understanding the potential and challenges associated with cellular systems between 7 and 24 GHz. Our focus is on the enabling technologies and policies for coexistence with established incumbents. We consider dynamic spectrum sharing solutions enabled by programmable and adaptive cellular networks, but also the possibility of leveraging the cellular infrastructure for incumbent services. Our comprehensive analysis employs ray tracing and examines real-world urban scenarios to evaluate throughput, coverage tradeoffs, and the potential impact on incumbent services. Our findings highlight the advantages of FR-3 over FR-2 and FR-1 in terms of coverage and bandwidth, respectively. We conclude by discussing a network architecture based on Open RAN, aimed at enabling dynamic spectrum and service sharing.

==> fig/all_regulations.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
minor ytick={1,3,5,7,9,11,13,15,17,19,21,23,25,27,29,31,33,35,37,39,41,43},
minor yticklabels={
  Aereonautical
Radionavigation,
  Amateur,
  Amateur-Sat.,
  Broadcasting,
  Broadcasting-Sat.,
  Earth Exploration Sat.,
  Fixed,
  Fixed-Sat.,
  Inter-Sat.,
  Marine
Radionavigation,
  Meteorological Aids,
  Meteorological-Sat.,
  Mobile,
  Mobile-Sat.,
  Radioastronomy,
  Radiolocation,
  Radiolocation-Sat.,
  Radionavigation,
  Radionavigation-Sat.,
  Space Research,
  Space Research
(Deep Space),
  Standard Frequency and
Time Signal-Sat.
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Frequency [GHz]},
xmajorgrids,
xmin=6, xmax=27,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=46,
ytick style={color=black}
]
\draw[draw=black,fill=crimson2143940] (axis cs:7.125,12) rectangle (axis cs:7.25,12.4);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940}
\addlegendentry{_no_legend_}

\draw[draw=black,fill=steelblue31119180] (axis cs:7.125,12.8) rectangle (axis cs:7.25,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.125,12.4) rectangle (axis cs:7.25,12.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.125,13.2) rectangle (axis cs:7.25,13.6);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:7.25,13.2) rectangle (axis cs:7.3,13.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.25,12) rectangle (axis cs:7.3,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.25,12.8) rectangle (axis cs:7.3,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.25,12.4) rectangle (axis cs:7.3,12.8);
\draw[draw=black,fill=crimson2143940] (axis cs:7.3,12) rectangle (axis cs:7.9,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.3,12.8) rectangle (axis cs:7.9,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.3,12.4) rectangle (axis cs:7.9,12.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.3,13.2) rectangle (axis cs:7.9,13.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:7.9,12) rectangle (axis cs:8.025,12.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:7.9,12.8) rectangle (axis cs:8.025,13.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:7.9,12.4) rectangle (axis cs:8.025,12.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:7.9,13.2) rectangle (axis cs:8.025,13.6);
\draw[draw=black,fill=crimson2143940] (axis cs:8.025,12) rectangle (axis cs:8.5,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.025,12.8) rectangle (axis cs:8.5,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.025,12.4) rectangle (axis cs:8.5,12.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.025,13.2) rectangle (axis cs:8.5,13.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.145,40) rectangle (axis cs:7.235,40.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.145,40.8) rectangle (axis cs:7.235,41.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.145,40.4) rectangle (axis cs:7.235,40.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.145,41.2) rectangle (axis cs:7.235,41.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:8.4,41.6) rectangle (axis cs:8.45,42);
\draw[draw=black,fill=crimson2143940] (axis cs:8.4,40) rectangle (axis cs:8.45,40.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.4,40.8) rectangle (axis cs:8.45,41.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.4,40.4) rectangle (axis cs:8.45,40.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.4,41.2) rectangle (axis cs:8.45,41.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.19,38) rectangle (axis cs:7.235,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.19,38.8) rectangle (axis cs:7.235,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.19,38.4) rectangle (axis cs:7.235,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.19,39.2) rectangle (axis cs:7.235,39.6);
\draw[draw=black,fill=crimson2143940] (axis cs:8.45,38) rectangle (axis cs:8.5,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.45,38.8) rectangle (axis cs:8.5,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.45,38.4) rectangle (axis cs:8.5,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.45,39.2) rectangle (axis cs:8.5,39.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.25,14) rectangle (axis cs:7.75,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.25,14.8) rectangle (axis cs:7.75,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.25,14.4) rectangle (axis cs:7.75,14.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.25,15.2) rectangle (axis cs:7.75,15.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.9,14) rectangle (axis cs:8.4,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.9,14.8) rectangle (axis cs:8.4,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.9,14.4) rectangle (axis cs:8.4,14.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.9,15.2) rectangle (axis cs:8.4,15.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.25,26) rectangle (axis cs:7.3,26.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.25,26.8) rectangle (axis cs:7.3,27.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.25,26.4) rectangle (axis cs:7.3,26.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.25,27.2) rectangle (axis cs:7.3,27.6);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:7.3,27.2) rectangle (axis cs:7.75,27.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.3,26) rectangle (axis cs:7.75,26.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.3,26.8) rectangle (axis cs:7.75,27.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.3,26.4) rectangle (axis cs:7.75,26.8);
\draw[draw=black,fill=crimson2143940] (axis cs:7.9,26) rectangle (axis cs:8.025,26.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.9,26.8) rectangle (axis cs:8.025,27.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.9,26.4) rectangle (axis cs:8.025,26.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.9,27.2) rectangle (axis cs:8.025,27.6);
\draw[draw=black,fill=crimson2143940] (axis cs:8.025,26) rectangle (axis cs:8.4,26.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.025,26.8) rectangle (axis cs:8.4,27.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.025,26.4) rectangle (axis cs:8.4,26.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:8.025,27.2) rectangle (axis cs:8.4,27.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.45,22) rectangle (axis cs:7.55,22.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.45,22.8) rectangle (axis cs:7.55,23.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.45,22.4) rectangle (axis cs:7.55,22.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.45,23.2) rectangle (axis cs:7.55,23.6);
\draw[draw=black,fill=crimson2143940] (axis cs:7.75,22) rectangle (axis cs:7.9,22.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.75,22.8) rectangle (axis cs:7.9,23.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:7.75,22.4) rectangle (axis cs:7.9,22.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:7.75,23.2) rectangle (axis cs:7.9,23.6);
\draw[draw=black,fill=crimson2143940] (axis cs:8.175,22) rectangle (axis cs:8.215,22.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.175,22.8) rectangle (axis cs:8.215,23.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.175,22.4) rectangle (axis cs:8.215,22.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.175,23.2) rectangle (axis cs:8.215,23.6);
\draw[draw=black,fill=crimson2143940] (axis cs:8.025,10) rectangle (axis cs:8.4,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.025,10.8) rectangle (axis cs:8.4,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.025,10.4) rectangle (axis cs:8.4,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.025,11.2) rectangle (axis cs:8.4,11.6);
\draw[draw=black,fill=crimson2143940] (axis cs:8.025,10) rectangle (axis cs:8.4,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.025,10.8) rectangle (axis cs:8.4,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.025,10.4) rectangle (axis cs:8.4,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.025,11.2) rectangle (axis cs:8.4,11.6);
\draw[draw=black,fill=crimson2143940] (axis cs:8.5,30) rectangle (axis cs:10,30.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.5,30.8) rectangle (axis cs:10,31.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.5,30.4) rectangle (axis cs:10,30.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:8.5,31.6) rectangle (axis cs:10,32);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.5,31.2) rectangle (axis cs:9.2,31.6);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:9.2,31.2) rectangle (axis cs:9.3,31.6);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.3,31.2) rectangle (axis cs:10,31.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:8.55,11.6) rectangle (axis cs:8.65,12);
\draw[draw=black,fill=crimson2143940] (axis cs:8.55,10) rectangle (axis cs:8.65,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.55,10.8) rectangle (axis cs:8.65,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.55,10.4) rectangle (axis cs:8.65,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.55,11.2) rectangle (axis cs:8.65,11.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:9.3,11.6) rectangle (axis cs:9.9,12);
\draw[draw=black,fill=crimson2143940] (axis cs:9.3,10) rectangle (axis cs:9.8,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.3,10.8) rectangle (axis cs:9.8,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:9.3,10.4) rectangle (axis cs:9.8,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.3,11.2) rectangle (axis cs:9.8,11.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:9.8,10) rectangle (axis cs:9.9,10.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:9.8,10.8) rectangle (axis cs:9.9,11.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:9.8,10.4) rectangle (axis cs:9.9,10.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:9.8,11.2) rectangle (axis cs:9.9,11.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:8.55,39.6) rectangle (axis cs:8.65,40);
\draw[draw=black,fill=crimson2143940] (axis cs:8.55,38) rectangle (axis cs:8.65,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.55,38.8) rectangle (axis cs:8.65,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:8.55,38.4) rectangle (axis cs:8.65,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:8.55,39.2) rectangle (axis cs:8.65,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:9.3,39.6) rectangle (axis cs:9.9,40);
\draw[draw=black,fill=crimson2143940] (axis cs:9.3,38) rectangle (axis cs:9.8,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.3,38.8) rectangle (axis cs:9.8,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:9.3,38.4) rectangle (axis cs:9.8,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.3,39.2) rectangle (axis cs:9.8,39.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:9.8,38) rectangle (axis cs:9.9,38.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:9.8,38.8) rectangle (axis cs:9.9,39.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:9.8,38.4) rectangle (axis cs:9.9,38.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:9.8,39.2) rectangle (axis cs:9.9,39.6);
\draw[draw=black,fill=crimson2143940] (axis cs:9,0) rectangle (axis cs:9.2,0.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:9,0.8) rectangle (axis cs:9.2,1.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:9,0.4) rectangle (axis cs:9.2,0.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:9,1.2) rectangle (axis cs:9.2,1.6);
\draw[draw=black,fill=crimson2143940] (axis cs:9.2,18) rectangle (axis cs:9.3,18.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.2,18.8) rectangle (axis cs:9.3,19.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:9.2,18.4) rectangle (axis cs:9.3,18.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.2,19.2) rectangle (axis cs:9.3,19.6);
\draw[draw=black,fill=crimson2143940] (axis cs:9.3,34) rectangle (axis cs:9.5,34.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.3,34.8) rectangle (axis cs:9.5,35.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:9.3,34.4) rectangle (axis cs:9.5,34.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.3,35.2) rectangle (axis cs:9.5,35.6);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:9.3,21.2) rectangle (axis cs:9.5,21.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:9.3,21.6) rectangle (axis cs:9.5,22);
\draw[draw=black,fill=crimson2143940] (axis cs:9.9,10) rectangle (axis cs:10.4,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.9,10.8) rectangle (axis cs:10.4,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:9.9,10.4) rectangle (axis cs:10.4,10.8);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:9.8,12) rectangle (axis cs:10,12.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:9.8,12.8) rectangle (axis cs:10,13.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:9.8,12.4) rectangle (axis cs:10,12.8);
\draw[draw=black,fill=crimson2143940] (axis cs:10,12) rectangle (axis cs:10.45,12.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10,12.4) rectangle (axis cs:10.45,12.8);
\draw[draw=black,fill=crimson2143940] (axis cs:10,24) rectangle (axis cs:10.45,24.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10,24.4) rectangle (axis cs:10.45,24.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:10,31.6) rectangle (axis cs:10.5,32);
\draw[draw=black,fill=crimson2143940] (axis cs:9.9,30) rectangle (axis cs:10.5,30.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.9,30.8) rectangle (axis cs:10.5,31.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:9.9,30.4) rectangle (axis cs:10.5,30.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:9.9,31.2) rectangle (axis cs:10.5,31.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:10,2) rectangle (axis cs:10.5,2.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:10,2.8) rectangle (axis cs:10.5,3.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:10,2.4) rectangle (axis cs:10.5,2.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:10,3.6) rectangle (axis cs:10.5,4);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:10.45,4) rectangle (axis cs:10.5,4.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:10.45,4.8) rectangle (axis cs:10.5,5.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:10.45,4.4) rectangle (axis cs:10.5,4.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:10.45,5.6) rectangle (axis cs:10.5,6);
\draw[draw=black,fill=crimson2143940] (axis cs:10.5,12) rectangle (axis cs:10.68,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.5,12.8) rectangle (axis cs:10.68,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.5,12.4) rectangle (axis cs:10.68,12.8);
\draw[draw=black,fill=crimson2143940] (axis cs:10.5,24) rectangle (axis cs:10.55,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.5,24.8) rectangle (axis cs:10.55,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.5,24.4) rectangle (axis cs:10.55,24.8);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:10.5,30) rectangle (axis cs:10.55,30.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.5,30.8) rectangle (axis cs:10.55,31.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.5,30.4) rectangle (axis cs:10.55,30.8);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:10.55,30) rectangle (axis cs:10.68,30.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:10.55,30.8) rectangle (axis cs:10.68,31.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:10.55,30.4) rectangle (axis cs:10.68,30.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:10.5,31.2) rectangle (axis cs:10.55,31.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:10.5,31.6) rectangle (axis cs:10.55,32);
\draw[draw=black,fill=forestgreen4416044] (axis cs:10.55,13.6) rectangle (axis cs:10.68,14);
\draw[draw=black,fill=crimson2143940] (axis cs:10.55,24) rectangle (axis cs:10.68,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.55,24.8) rectangle (axis cs:10.68,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.55,24.4) rectangle (axis cs:10.68,24.8);
\draw[draw=black,fill=crimson2143940] (axis cs:10.6,10) rectangle (axis cs:10.7,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.6,10.8) rectangle (axis cs:10.7,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.6,10.4) rectangle (axis cs:10.7,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:10.6,11.2) rectangle (axis cs:10.7,11.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:10.6,11.6) rectangle (axis cs:10.7,12);
\draw[draw=black,fill=crimson2143940] (axis cs:10.6,28) rectangle (axis cs:10.7,28.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.6,28.8) rectangle (axis cs:10.7,29.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.6,28.4) rectangle (axis cs:10.7,28.8);
\draw[draw=black,fill=crimson2143940] (axis cs:10.6,38) rectangle (axis cs:10.7,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.6,38.8) rectangle (axis cs:10.7,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.6,38.4) rectangle (axis cs:10.7,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:10.6,39.2) rectangle (axis cs:10.7,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:10.6,39.6) rectangle (axis cs:10.7,40);
\draw[draw=black,fill=darkorange25512714] (axis cs:10.68,29.2) rectangle (axis cs:10.7,29.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:10.68,29.6) rectangle (axis cs:10.7,30);
\draw[draw=black,fill=crimson2143940] (axis cs:10.7,12) rectangle (axis cs:12.2,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.7,12.8) rectangle (axis cs:12.2,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.7,12.4) rectangle (axis cs:12.2,12.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:10.7,13.6) rectangle (axis cs:11.7,14);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.7,14.8) rectangle (axis cs:12.2,15.2);
\draw[draw=black,fill=forestgreen4416044] (axis cs:10.7,15.6) rectangle (axis cs:12.2,16);
\draw[draw=black,fill=crimson2143940] (axis cs:10.7,14) rectangle (axis cs:11.7,14.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.7,14.4) rectangle (axis cs:11.7,14.8);
\draw[draw=black,fill=crimson2143940] (axis cs:10.7,14) rectangle (axis cs:11.7,14.4);
\draw[draw=black,fill=crimson2143940] (axis cs:10.7,24) rectangle (axis cs:12.5,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.7,24.8) rectangle (axis cs:12.2,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:10.7,24.4) rectangle (axis cs:12.2,24.8);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:11.7,6.4) rectangle (axis cs:12.2,6.8);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:11.7,8.4) rectangle (axis cs:12.2,8.8);
\draw[draw=black,fill=crimson2143940] (axis cs:11.7,12) rectangle (axis cs:12.5,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:11.7,12.8) rectangle (axis cs:12.1,13.2);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.2,12.8) rectangle (axis cs:12.75,13.2);
\draw[draw=black,fill=forestgreen4416044] (axis cs:12.2,13.6) rectangle (axis cs:12.75,14);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:11.7,12.4) rectangle (axis cs:12.75,12.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:12.7,15.6) rectangle (axis cs:12.75,16);
\draw[draw=black,fill=steelblue31119180] (axis cs:11.7,14.8) rectangle (axis cs:12.2,15.2);
\draw[draw=black,fill=forestgreen4416044] (axis cs:11.7,15.6) rectangle (axis cs:12.2,16);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:12.2,14.4) rectangle (axis cs:12.75,14.8);
\draw[draw=black,fill=crimson2143940] (axis cs:12.5,14) rectangle (axis cs:12.75,14.4);
\draw[draw=black,fill=crimson2143940] (axis cs:12.5,14) rectangle (axis cs:12.75,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.5,14.8) rectangle (axis cs:12.75,15.2);
\draw[draw=black,fill=crimson2143940] (axis cs:11.7,24) rectangle (axis cs:12.5,24.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:11.7,24.8) rectangle (axis cs:12.1,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:11.7,24.4) rectangle (axis cs:12.2,24.8);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.2,24.8) rectangle (axis cs:12.75,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:12.2,24.4) rectangle (axis cs:12.75,24.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:12.7,25.6) rectangle (axis cs:12.75,26);
\draw[draw=black,fill=crimson2143940] (axis cs:11.7,6) rectangle (axis cs:12.5,6.4);
\draw[draw=black,fill=crimson2143940] (axis cs:11.7,8) rectangle (axis cs:12.5,8.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:11.7,6.4) rectangle (axis cs:12.2,6.8);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:11.7,8.4) rectangle (axis cs:12.2,8.8);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.2,6.8) rectangle (axis cs:12.7,7.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:12.2,6.4) rectangle (axis cs:12.5,6.8);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.2,8.8) rectangle (axis cs:12.7,9.2);
\draw[draw=black,fill=forestgreen4416044] (axis cs:12.2,9.6) rectangle (axis cs:12.7,10);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:12.5,8.4) rectangle (axis cs:12.75,8.8);
\draw[draw=black,fill=crimson2143940] (axis cs:12.75,12) rectangle (axis cs:13.25,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.75,12.8) rectangle (axis cs:13.25,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:12.75,12.4) rectangle (axis cs:13.25,12.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:12.75,13.6) rectangle (axis cs:13.25,14);
\draw[draw=black,fill=crimson2143940] (axis cs:12.75,14) rectangle (axis cs:13.25,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.75,14.8) rectangle (axis cs:13.25,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:12.75,14.4) rectangle (axis cs:13.25,14.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:12.75,15.6) rectangle (axis cs:13.25,16);
\draw[draw=black,fill=crimson2143940] (axis cs:12.75,24) rectangle (axis cs:13.25,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.75,24.8) rectangle (axis cs:13.25,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:12.75,24.4) rectangle (axis cs:13.25,24.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:12.75,25.6) rectangle (axis cs:13.25,26);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:12.75,40) rectangle (axis cs:13.25,40.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:12.75,40.8) rectangle (axis cs:13.25,41.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:12.75,40.4) rectangle (axis cs:13.25,40.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:13.25,11.6) rectangle (axis cs:13.75,12);
\draw[draw=black,fill=crimson2143940] (axis cs:13.25,10) rectangle (axis cs:13.75,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.25,10.8) rectangle (axis cs:13.75,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:13.25,10.4) rectangle (axis cs:13.75,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:13.25,11.2) rectangle (axis cs:13.75,11.6);
\draw[draw=black,fill=crimson2143940] (axis cs:13.25,0) rectangle (axis cs:13.4,0.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.25,0.8) rectangle (axis cs:13.4,1.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:13.25,0.4) rectangle (axis cs:13.4,0.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:13.25,1.2) rectangle (axis cs:13.4,1.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:13.25,1.6) rectangle (axis cs:13.4,2);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:13.25,39.6) rectangle (axis cs:13.75,40);
\draw[draw=black,fill=crimson2143940] (axis cs:13.25,38) rectangle (axis cs:13.75,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.25,38.8) rectangle (axis cs:13.75,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:13.25,38.4) rectangle (axis cs:13.75,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:13.25,39.2) rectangle (axis cs:13.75,39.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:13.4,31.6) rectangle (axis cs:13.75,32);
\draw[draw=black,fill=crimson2143940] (axis cs:13.4,30) rectangle (axis cs:13.75,30.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.4,30.8) rectangle (axis cs:13.75,31.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:13.4,30.4) rectangle (axis cs:13.75,30.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:13.4,31.2) rectangle (axis cs:13.75,31.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:13.4,42) rectangle (axis cs:13.75,42.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:13.4,42.8) rectangle (axis cs:13.75,43.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:13.4,42.4) rectangle (axis cs:13.75,42.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:13.4,43.2) rectangle (axis cs:13.75,43.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:13.4,43.6) rectangle (axis cs:13.75,44);
\draw[draw=black,fill=crimson2143940] (axis cs:13.75,14) rectangle (axis cs:14.5,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.75,14.8) rectangle (axis cs:14.5,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:13.75,14.4) rectangle (axis cs:14.5,14.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:13.75,15.6) rectangle (axis cs:14.5,16);
\draw[draw=black,fill=crimson2143940] (axis cs:13.75,30) rectangle (axis cs:14,30.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.75,30.8) rectangle (axis cs:14,31.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:13.75,30.4) rectangle (axis cs:14,30.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:13.75,31.2) rectangle (axis cs:14,31.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:13.75,31.6) rectangle (axis cs:14,32);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:13.75,10) rectangle (axis cs:14,10.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:13.75,10.8) rectangle (axis cs:14,11.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:13.75,10.4) rectangle (axis cs:14,10.8);
\draw[draw=black,fill=crimson2143940] (axis cs:13.75,42) rectangle (axis cs:14,42.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.75,42.8) rectangle (axis cs:14,43.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:13.75,42.4) rectangle (axis cs:14,42.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:13.75,43.2) rectangle (axis cs:14,43.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:13.75,43.6) rectangle (axis cs:14,44);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:13.75,39.2) rectangle (axis cs:14.2,39.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:13.75,39.6) rectangle (axis cs:14.2,40);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:13.75,38) rectangle (axis cs:14.3,38.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:13.75,38.8) rectangle (axis cs:14.3,39.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:13.75,38.4) rectangle (axis cs:14.3,38.8);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:14.4,38) rectangle (axis cs:14.47,38.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:14.4,38.8) rectangle (axis cs:14.47,39.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:14.4,38.4) rectangle (axis cs:14.47,38.8);
\draw[draw=black,fill=crimson2143940] (axis cs:14.25,34) rectangle (axis cs:14.3,34.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.25,34.8) rectangle (axis cs:14.3,35.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:14.25,34.4) rectangle (axis cs:14.3,34.8);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:14.3,36) rectangle (axis cs:14.4,36.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:14.3,36.8) rectangle (axis cs:14.4,37.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:14.3,36.4) rectangle (axis cs:14.4,36.8);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:14,26) rectangle (axis cs:14.47,26.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:14,26.8) rectangle (axis cs:14.47,27.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:14,26.4) rectangle (axis cs:14.47,26.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:14,27.6) rectangle (axis cs:14.47,28);
\draw[draw=black,fill=crimson2143940] (axis cs:14.3,12) rectangle (axis cs:14.4,12.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:14.3,12.4) rectangle (axis cs:14.4,12.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:14.4,13.2) rectangle (axis cs:14.5,13.6);
\draw[draw=black,fill=darkorange25512714] (axis cs:14.5,13.2) rectangle (axis cs:14.7145,13.6);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:14.7145,13.2) rectangle (axis cs:15.1365,13.6);
\draw[draw=black,fill=darkorange25512714] (axis cs:15.1365,13.2) rectangle (axis cs:15.35,13.6);
\draw[draw=black,fill=crimson2143940] (axis cs:14.4,12) rectangle (axis cs:15.35,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.4,12.8) rectangle (axis cs:15.35,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:14.4,12.4) rectangle (axis cs:15.35,12.8);
\draw[draw=black,fill=crimson2143940] (axis cs:14.3,24) rectangle (axis cs:14.4,24.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:14.3,24.4) rectangle (axis cs:14.4,24.8);
\draw[draw=black,fill=crimson2143940] (axis cs:14.4,24) rectangle (axis cs:14.5,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.4,24.8) rectangle (axis cs:14.5,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:14.4,24.4) rectangle (axis cs:14.5,24.8);
\draw[draw=black,fill=crimson2143940] (axis cs:14.5,14) rectangle (axis cs:14.8,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.5,14.8) rectangle (axis cs:14.8,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:14.5,14.4) rectangle (axis cs:14.8,14.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:14.5,15.6) rectangle (axis cs:14.8,16);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:14.4,25.2) rectangle (axis cs:14.7145,25.6);
\draw[draw=black,fill=darkorange25512714] (axis cs:14.7145,25.2) rectangle (axis cs:15.1365,25.6);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:15.1365,25.2) rectangle (axis cs:15.35,25.6);
\draw[draw=black,fill=crimson2143940] (axis cs:14.5,24) rectangle (axis cs:15.35,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.5,24.8) rectangle (axis cs:15.35,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:14.5,24.4) rectangle (axis cs:15.35,24.8);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:14.47,26) rectangle (axis cs:14.5,26.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:14.47,26.8) rectangle (axis cs:14.5,27.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:14.47,26.4) rectangle (axis cs:14.5,26.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:14.47,27.6) rectangle (axis cs:14.5,28);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:14.47,28) rectangle (axis cs:14.5,28.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:14.47,28.8) rectangle (axis cs:14.5,29.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:14.47,28.4) rectangle (axis cs:14.5,28.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:14.5,39.2) rectangle (axis cs:14.8,39.6);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:14.8,39.2) rectangle (axis cs:15.35,39.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:14.5,38) rectangle (axis cs:15.35,38.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:14.5,38.8) rectangle (axis cs:15.35,39.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:14.5,38.4) rectangle (axis cs:15.35,38.8);
\draw[draw=black,fill=crimson2143940] (axis cs:15.35,10) rectangle (axis cs:15.4,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.35,10.8) rectangle (axis cs:15.4,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:15.35,10.4) rectangle (axis cs:15.4,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:15.35,11.2) rectangle (axis cs:15.4,11.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:15.35,11.6) rectangle (axis cs:15.4,12);
\draw[draw=black,fill=crimson2143940] (axis cs:15.35,28) rectangle (axis cs:15.4,28.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.35,28.8) rectangle (axis cs:15.4,29.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:15.35,28.4) rectangle (axis cs:15.4,28.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:15.35,29.2) rectangle (axis cs:15.4,29.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:15.35,29.6) rectangle (axis cs:15.4,30);
\draw[draw=black,fill=crimson2143940] (axis cs:15.35,38) rectangle (axis cs:15.4,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.35,38.8) rectangle (axis cs:15.4,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:15.35,38.4) rectangle (axis cs:15.4,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:15.35,39.2) rectangle (axis cs:15.4,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:15.35,39.6) rectangle (axis cs:15.4,40);
\draw[draw=black,fill=crimson2143940] (axis cs:15.4,30) rectangle (axis cs:17.3,30.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.4,30.8) rectangle (axis cs:17.3,31.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:15.4,30.4) rectangle (axis cs:17.3,30.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:15.4,31.2) rectangle (axis cs:17.3,31.6);
\draw[draw=black,fill=crimson2143940] (axis cs:15.4,0) rectangle (axis cs:15.7,0.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.4,0.8) rectangle (axis cs:15.7,1.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:15.4,0.4) rectangle (axis cs:15.7,0.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:15.4,1.2) rectangle (axis cs:15.7,1.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:15.4,1.6) rectangle (axis cs:15.7,2);
\draw[draw=black,fill=crimson2143940] (axis cs:15.43,14) rectangle (axis cs:15.63,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.43,14.8) rectangle (axis cs:15.63,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:15.43,14.4) rectangle (axis cs:15.63,14.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:15.43,15.6) rectangle (axis cs:15.63,16);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:15.7,31.6) rectangle (axis cs:17.3,32);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:16.6,40) rectangle (axis cs:17.1,40.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:16.6,40.8) rectangle (axis cs:17.1,41.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:16.6,40.4) rectangle (axis cs:17.1,40.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:16.6,41.2) rectangle (axis cs:17.1,41.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:17.2,11.6) rectangle (axis cs:17.3,12);
\draw[draw=black,fill=crimson2143940] (axis cs:17.2,10) rectangle (axis cs:17.3,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.2,10.8) rectangle (axis cs:17.3,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:17.2,10.4) rectangle (axis cs:17.3,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:17.2,11.2) rectangle (axis cs:17.3,11.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:17.2,39.6) rectangle (axis cs:17.3,40);
\draw[draw=black,fill=crimson2143940] (axis cs:17.2,38) rectangle (axis cs:17.3,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.2,38.8) rectangle (axis cs:17.3,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:17.2,38.4) rectangle (axis cs:17.3,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:17.2,39.2) rectangle (axis cs:17.3,39.6);
\draw[draw=black,fill=crimson2143940] (axis cs:17.3,14) rectangle (axis cs:17.7,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.3,14.8) rectangle (axis cs:17.7,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:17.3,14.4) rectangle (axis cs:17.7,14.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:17.3,15.6) rectangle (axis cs:17.7,16);
\draw[draw=black,fill=crimson2143940] (axis cs:17.3,14) rectangle (axis cs:17.7,14.4);
\draw[draw=black,fill=forestgreen4416044] (axis cs:17.3,15.6) rectangle (axis cs:17.7,16);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:17.3,30) rectangle (axis cs:17.7,30.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:17.3,30.8) rectangle (axis cs:17.7,31.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:17.3,30.4) rectangle (axis cs:17.7,30.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:17.3,31.2) rectangle (axis cs:17.7,31.6);
\draw[draw=black,fill=crimson2143940] (axis cs:17.3,8) rectangle (axis cs:17.7,8.4);
\draw[draw=black,fill=forestgreen4416044] (axis cs:17.3,9.6) rectangle (axis cs:17.7,10);
\draw[draw=black,fill=crimson2143940] (axis cs:17.7,12) rectangle (axis cs:19.7,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.7,12.8) rectangle (axis cs:19.7,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:17.7,12.4) rectangle (axis cs:19.7,12.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:17.7,13.6) rectangle (axis cs:18.3,14);
\draw[draw=black,fill=forestgreen4416044] (axis cs:19.3,13.6) rectangle (axis cs:19.7,14);
\draw[draw=black,fill=crimson2143940] (axis cs:17.7,14) rectangle (axis cs:20.2,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.7,14.8) rectangle (axis cs:20.2,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:17.7,14.4) rectangle (axis cs:20.2,14.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:17.8,15.6) rectangle (axis cs:18.3,16);
\draw[draw=black,fill=forestgreen4416044] (axis cs:18.3,15.6) rectangle (axis cs:20.2,16);
\draw[draw=black,fill=darkorange25512714] (axis cs:17.8,15.2) rectangle (axis cs:20.2,15.6);
\draw[draw=black,fill=crimson2143940] (axis cs:17.7,14) rectangle (axis cs:18.4,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.7,14.8) rectangle (axis cs:18.4,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:17.7,14.4) rectangle (axis cs:18.4,14.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:17.7,15.6) rectangle (axis cs:17.8,16);
\draw[draw=black,fill=crimson2143940] (axis cs:19.3,14) rectangle (axis cs:19.7,14.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:19.3,14.8) rectangle (axis cs:19.7,15.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:19.3,14.4) rectangle (axis cs:19.7,14.8);
\draw[draw=black,fill=crimson2143940] (axis cs:17.7,24) rectangle (axis cs:18.6,24.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:17.7,24.4) rectangle (axis cs:18.6,24.8);
\draw[draw=black,fill=crimson2143940] (axis cs:18.6,24) rectangle (axis cs:18.8,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:18.6,24.8) rectangle (axis cs:18.8,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:18.6,24.4) rectangle (axis cs:18.8,24.8);
\draw[draw=black,fill=crimson2143940] (axis cs:18.8,24) rectangle (axis cs:19.7,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:18.8,24.8) rectangle (axis cs:19.7,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:18.8,24.4) rectangle (axis cs:19.7,24.8);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:17.7,24.8) rectangle (axis cs:17.8,25.2);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.8,24.8) rectangle (axis cs:18.6,25.2);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.7,8.8) rectangle (axis cs:17.8,9.2);
\draw[draw=black,fill=crimson2143940] (axis cs:18.6,10) rectangle (axis cs:18.8,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:18.6,10.8) rectangle (axis cs:18.8,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:18.6,10.4) rectangle (axis cs:18.8,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:18.6,11.2) rectangle (axis cs:18.8,11.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:18.6,11.6) rectangle (axis cs:18.8,12);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:18.6,38) rectangle (axis cs:18.8,38.4);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:18.6,38.4) rectangle (axis cs:18.8,38.8);
\draw[draw=black,fill=steelblue31119180] (axis cs:18.6,38.8) rectangle (axis cs:18.8,39.2);
\draw[draw=black,fill=darkorange25512714] (axis cs:18.6,39.2) rectangle (axis cs:18.8,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:18.6,39.6) rectangle (axis cs:18.8,40);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:19.7,26) rectangle (axis cs:20.1,26.4);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:19.7,26.4) rectangle (axis cs:20.1,26.8);
\draw[draw=black,fill=crimson2143940] (axis cs:20.1,26) rectangle (axis cs:20.2,26.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:20.1,26.4) rectangle (axis cs:20.2,26.8);
\draw[draw=black,fill=crimson2143940] (axis cs:19.7,26) rectangle (axis cs:20.2,26.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:19.7,26.8) rectangle (axis cs:20.2,27.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:19.7,26.4) rectangle (axis cs:20.2,26.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:19.7,27.6) rectangle (axis cs:20.2,28);
\draw[draw=black,fill=crimson2143940] (axis cs:20.2,38) rectangle (axis cs:21.2,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:20.2,38.8) rectangle (axis cs:21.2,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:20.2,38.4) rectangle (axis cs:21.2,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:20.2,39.2) rectangle (axis cs:21.2,39.6);
\draw[draw=black,fill=crimson2143940] (axis cs:20.2,26) rectangle (axis cs:21.2,26.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:20.2,26.8) rectangle (axis cs:21.2,27.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:20.2,26.4) rectangle (axis cs:21.2,26.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:20.2,27.2) rectangle (axis cs:21.2,27.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:20.2,42) rectangle (axis cs:21.2,42.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:20.2,42.8) rectangle (axis cs:21.2,43.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:20.2,42.4) rectangle (axis cs:21.2,42.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:20.2,43.2) rectangle (axis cs:21.2,43.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:20.2,43.6) rectangle (axis cs:21.2,44);
\draw[draw=black,fill=crimson2143940] (axis cs:21.2,10) rectangle (axis cs:21.4,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:21.2,10.8) rectangle (axis cs:21.4,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:21.2,10.4) rectangle (axis cs:21.4,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:21.2,11.2) rectangle (axis cs:21.4,11.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:21.2,11.6) rectangle (axis cs:21.4,12);
\draw[draw=black,fill=crimson2143940] (axis cs:21.2,12) rectangle (axis cs:23.6,12.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:21.2,12.8) rectangle (axis cs:23.6,13.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:21.2,12.4) rectangle (axis cs:23.6,12.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:21.2,13.2) rectangle (axis cs:23.6,13.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:21.2,13.6) rectangle (axis cs:23.6,14);
\draw[draw=black,fill=crimson2143940] (axis cs:21.2,24) rectangle (axis cs:22,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:21.2,24.8) rectangle (axis cs:22,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:21.2,24.4) rectangle (axis cs:22,24.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:21.2,25.2) rectangle (axis cs:22,25.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:21.2,25.6) rectangle (axis cs:22,26);
\draw[draw=black,fill=crimson2143940] (axis cs:22,24) rectangle (axis cs:22.5,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:22,24.8) rectangle (axis cs:22.5,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:22,24.4) rectangle (axis cs:22.5,24.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:22,25.2) rectangle (axis cs:22.5,25.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:22,25.6) rectangle (axis cs:22.5,26);
\draw[draw=black,fill=crimson2143940] (axis cs:22.5,24) rectangle (axis cs:23.6,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.5,24.8) rectangle (axis cs:23.6,25.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:22.5,24.4) rectangle (axis cs:23.6,24.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:22.5,25.2) rectangle (axis cs:23.6,25.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:22.5,25.6) rectangle (axis cs:23.6,26);
\draw[draw=black,fill=crimson2143940] (axis cs:21.2,38) rectangle (axis cs:21.4,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:21.2,38.8) rectangle (axis cs:21.4,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:21.2,38.4) rectangle (axis cs:21.4,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:21.2,39.2) rectangle (axis cs:21.4,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:21.2,39.6) rectangle (axis cs:21.4,40);
\draw[draw=black,fill=crimson2143940] (axis cs:21.4,8) rectangle (axis cs:22,8.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:21.4,8.8) rectangle (axis cs:22,9.2);
\draw[draw=black,fill=crimson2143940] (axis cs:22.21,10) rectangle (axis cs:22.5,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.21,10.8) rectangle (axis cs:22.5,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:22.21,10.4) rectangle (axis cs:22.5,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:22.21,11.2) rectangle (axis cs:22.5,11.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:22.21,11.6) rectangle (axis cs:22.5,12);
\draw[draw=black,fill=crimson2143940] (axis cs:22.21,28) rectangle (axis cs:22.5,28.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.21,28.8) rectangle (axis cs:22.5,29.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:22.21,28.4) rectangle (axis cs:22.5,28.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:22.21,29.2) rectangle (axis cs:22.5,29.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:22.21,29.6) rectangle (axis cs:22.5,30);
\draw[draw=black,fill=crimson2143940] (axis cs:22.21,38) rectangle (axis cs:22.5,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.21,38.8) rectangle (axis cs:22.5,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:22.21,38.4) rectangle (axis cs:22.5,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:22.21,39.2) rectangle (axis cs:22.5,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:22.21,39.6) rectangle (axis cs:22.5,40);
\draw[draw=black,fill=crimson2143940] (axis cs:22.55,16) rectangle (axis cs:23.55,16.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.55,16.8) rectangle (axis cs:23.55,17.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:22.55,16.4) rectangle (axis cs:23.55,16.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:22.55,17.2) rectangle (axis cs:23.55,17.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:22.55,17.6) rectangle (axis cs:23.55,18);
\draw[draw=black,fill=crimson2143940] (axis cs:22.55,38) rectangle (axis cs:23.15,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.55,38.8) rectangle (axis cs:23.15,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:22.55,38.4) rectangle (axis cs:23.15,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:22.55,39.2) rectangle (axis cs:23.15,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:22.55,39.6) rectangle (axis cs:23.15,40);
\draw[draw=black,fill=crimson2143940] (axis cs:23.15,16) rectangle (axis cs:23.55,16.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:23.15,16.8) rectangle (axis cs:23.55,17.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:23.15,16.4) rectangle (axis cs:23.55,16.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:23.15,17.2) rectangle (axis cs:23.55,17.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:23.15,17.6) rectangle (axis cs:23.55,18);
\draw[draw=black,fill=crimson2143940] (axis cs:23.6,10) rectangle (axis cs:24,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:23.6,10.8) rectangle (axis cs:24,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:23.6,10.4) rectangle (axis cs:24,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:23.6,11.2) rectangle (axis cs:24,11.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:23.6,11.6) rectangle (axis cs:24,12);
\draw[draw=black,fill=crimson2143940] (axis cs:23.6,28) rectangle (axis cs:24,28.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:23.6,28.8) rectangle (axis cs:24,29.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:23.6,28.4) rectangle (axis cs:24,28.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:23.6,29.2) rectangle (axis cs:24,29.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:23.6,29.6) rectangle (axis cs:24,30);
\draw[draw=black,fill=crimson2143940] (axis cs:23.6,38) rectangle (axis cs:24,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:23.6,38.8) rectangle (axis cs:24,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:23.6,38.4) rectangle (axis cs:24,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:23.6,39.2) rectangle (axis cs:24,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:23.6,39.6) rectangle (axis cs:24,40);
\draw[draw=black,fill=crimson2143940] (axis cs:24,2) rectangle (axis cs:24.05,2.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:24,2.8) rectangle (axis cs:24.05,3.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:24,2.4) rectangle (axis cs:24.05,2.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:24,3.6) rectangle (axis cs:24.05,4);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:24.05,31.6) rectangle (axis cs:24.25,32);
\draw[draw=black,fill=crimson2143940] (axis cs:24.05,30) rectangle (axis cs:24.25,30.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:24.05,30.8) rectangle (axis cs:24.25,31.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:24.05,30.4) rectangle (axis cs:24.25,30.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:24.05,31.2) rectangle (axis cs:24.25,31.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:24.05,2) rectangle (axis cs:24.25,2.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:24.05,2.8) rectangle (axis cs:24.25,3.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:24.05,2.4) rectangle (axis cs:24.25,2.8);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:24.05,3.6) rectangle (axis cs:24.25,4);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:24.05,10) rectangle (axis cs:24.25,10.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:24.05,10.8) rectangle (axis cs:24.25,11.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:24.05,10.4) rectangle (axis cs:24.25,10.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:24.05,11.2) rectangle (axis cs:24.25,11.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:24.05,11.6) rectangle (axis cs:24.25,12);
\draw[draw=black,fill=crimson2143940] (axis cs:24.25,12) rectangle (axis cs:27,12.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:24.25,12.4) rectangle (axis cs:27,12.8);
\draw[draw=black,fill=steelblue31119180] (axis cs:24.25,34.8) rectangle (axis cs:24.65,35.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:24.25,34.4) rectangle (axis cs:24.65,34.8);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:24.25,24.4) rectangle (axis cs:27,24.8);
\draw[draw=black,fill=forestgreen4416044] (axis cs:24.25,13.6) rectangle (axis cs:24.45,14);
\draw[draw=black,fill=crimson2143940] (axis cs:24.45,16) rectangle (axis cs:24.75,16.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:24.45,16.8) rectangle (axis cs:24.75,17.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:24.45,16.4) rectangle (axis cs:24.75,16.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:24.45,17.2) rectangle (axis cs:24.75,17.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:24.45,17.6) rectangle (axis cs:24.75,18);
\draw[draw=black,fill=darkorange25512714] (axis cs:24.45,35.2) rectangle (axis cs:24.65,35.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:24.45,35.6) rectangle (axis cs:24.65,36);
\draw[draw=black,fill=crimson2143940] (axis cs:24.65,14) rectangle (axis cs:25.25,14.4);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:24.65,14.4) rectangle (axis cs:25.25,14.8);
\draw[draw=black,fill=steelblue31119180] (axis cs:24.65,32.8) rectangle (axis cs:24.75,33.2);
\draw[draw=black,fill=darkorange25512714] (axis cs:24.65,33.2) rectangle (axis cs:24.75,33.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:24.65,33.6) rectangle (axis cs:24.75,34);
\draw[draw=black,fill=darkorange25512714] (axis cs:24.75,15.2) rectangle (axis cs:25.25,15.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:24.75,15.6) rectangle (axis cs:25.25,16);
\draw[draw=black,fill=forestgreen4416044] (axis cs:25.25,17.6) rectangle (axis cs:27.5,18);
\draw[draw=black,fill=crimson2143940] (axis cs:25.25,16) rectangle (axis cs:27.5,16.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:25.25,16.8) rectangle (axis cs:27.5,17.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:25.25,16.4) rectangle (axis cs:27.5,16.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:25.25,17.2) rectangle (axis cs:27.5,17.6);
\draw[draw=black,fill=crimson2143940] (axis cs:25.25,24) rectangle (axis cs:27.5,24.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:25.25,24.8) rectangle (axis cs:27.5,25.2);
\draw[draw=black,fill=darkorange25512714] (axis cs:25.25,25.2) rectangle (axis cs:27.5,25.6);
\draw[draw=black,fill=crimson2143940,postaction={pattern=north east lines}] (axis cs:25.25,42) rectangle (axis cs:27.5,42.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines}] (axis cs:25.25,42.8) rectangle (axis cs:27.5,43.2);
\draw[draw=black,fill=mediumpurple148103189,postaction={pattern=north east lines}] (axis cs:25.25,42.4) rectangle (axis cs:27.5,42.8);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north east lines}] (axis cs:25.25,43.2) rectangle (axis cs:27.5,43.6);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=north east lines}] (axis cs:25.25,43.6) rectangle (axis cs:27.5,44);
\draw[draw=black,fill=crimson2143940] (axis cs:25.5,10) rectangle (axis cs:27,10.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:25.5,10.8) rectangle (axis cs:27,11.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:25.5,10.4) rectangle (axis cs:27,10.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:25.5,11.2) rectangle (axis cs:27,11.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:25.5,11.6) rectangle (axis cs:27,12);
\draw[draw=black,fill=crimson2143940] (axis cs:25.5,38) rectangle (axis cs:27,38.4);
\draw[draw=black,fill=steelblue31119180] (axis cs:25.5,38.8) rectangle (axis cs:27,39.2);
\draw[draw=black,fill=mediumpurple148103189] (axis cs:25.5,38.4) rectangle (axis cs:27,38.8);
\draw[draw=black,fill=darkorange25512714] (axis cs:25.5,39.2) rectangle (axis cs:27,39.6);
\draw[draw=black,fill=forestgreen4416044] (axis cs:25.5,39.6) rectangle (axis cs:27,40);
\end{axis}

\end{tikzpicture}

